Isospin Violation in X(3872): Explanation From a New Tetraquark Model

New data for X(3872) production in B decays provide a separation between X production and decay, sharpen several experimental puzzles and impose serious constraints on all models. Both charged and neutral B decays produce a narrow neutral resonant state that decays to both J/\psi \rho and J/\psi \omega, while no charged resonances in the same multiplet are found. This suggests that the X is an isoscalar resonance whose production conserves isospin, while isospin is violated only in the decay by an electromagnetic interaction allowing the isospin-forbidden J/\psi \rho decay. A tetraquark isoscalar X model is proposed which agrees with all present data, conserves isospin in its production and breaks isospin only in an electromagnetic X(3872) --> J/\psi \rho^o decay. The narrow X decay width results from the tiny phase space available for the J/\psi \omega decay and enables competition with the electromagnetic isospin-forbidden J/\psi \rho decay which has much larger phase space. Experimental tests are proposed for this isospin production invariance.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
